PAWS: Policy-driven Agentic World Simulation

Policy interventions propagate through public communication, institutional decisions, and stakeholder responses, yet datasets for financial multi-agent simulation rarely connect these processes to temporally aligned historical evidence. We introduce PAWS, a Policy-driven Agentic World Simulation dataset covering 36 verified U.S. financial and economic policy episodes, 12,727 policy-linked news records, and 65,291 source-grounded stakeholder actions. Each action is linked to its supporting news and represented by a multi-layer event frame capturing its interaction mode, financial-action family and subtype, semantic attributes, and conditional mappings to external taxonomies. Entities are resolved to normalized organizations, and actions are aligned with daily market-return context to support policy-agent simulation replay. On 2,522 stratified action samples, independent AI and human reviewers achieved 89.4% initial agreement on interaction mode, with disagreements subsequently adjudicated. Case studies of the 2008 short-selling ban and 2001 decimalization recover documented policy timelines and associated market patterns across both dense and sparse news settings. A replay study further shows that high accuracy can mask failure to detect rare stakeholder actions, identifying action timing and calibration as central challenges. PAWS provides an auditable substrate for evaluating agent influence, policy-response cascades, and action-outcome alignment in historically grounded financial simulations.

==> (inline-0) <==
\begin{longtable}{@{}p{0.13\textwidth}p{0.22\textwidth}p{0.20\textwidth}p{0.29\textwidth}p{0.12\textwidth}@{}}
\caption{Substantive category inventory for the EventFrame representation. The shared structural \NA\ value is defined above rather than repeated under every eligible field. Proposed layers are not yet adjudicated; external crosswalks are independently gated.}
\label{tab:eventframe-category-inventory}\\
\toprule
Layer & Category & Parent or constraint & Meaning & Provenance \\
\midrule
\endfirsthead
\multicolumn{5}{c}{\tablename\ \thetable{} --- continued} \\
\toprule
Layer & Category & Parent or constraint & Meaning & Provenance \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\texttt{event\_\allowbreak{}route (proposed)} & \texttt{agent\_\allowbreak{}action} & \textemdash & An intentional choice attributable to an actor and potentially available in the MAS action space. & Project synthesis from BDI/planning \\
\texttt{event\_\allowbreak{}route (proposed)} & \texttt{environment\_\allowbreak{}state\_\allowbreak{}or\_\allowbreak{}outcome} & \textemdash & An observed transition or outcome that normally belongs to the environment rather than an actor's selectable action set. & Project synthesis from BDI/planning \\
\addlinespace[2pt]
\texttt{underlying\_\allowbreak{}policy\_\allowbreak{}function (proposed)} & \texttt{information\_\allowbreak{}signal\_\allowbreak{}or\_\allowbreak{}disclosure} & \textemdash & Provide, disclose, forecast, warn, endorse, criticize, or otherwise change the information available to other agents. & Project synthesis: frames, policy tools, MAS \\
\texttt{underlying\_\allowbreak{}policy\_\allowbreak{}function (proposed)} & \texttt{influence\_\allowbreak{}request\_\allowbreak{}or\_\allowbreak{}pressure} & \textemdash & Try to induce another actor to act or refrain from acting through an appeal, request, demand, rejection, threat, or protest. & Project synthesis: frames, policy tools, MAS \\
\texttt{underlying\_\allowbreak{}policy\_\allowbreak{}function (proposed)} & \texttt{coordination\_\allowbreak{}consultation\_\allowbreak{}or\_\allowbreak{}commitment} & \textemdash & Consult, negotiate, agree, or express a commitment to cooperate. When a concrete embedded policy action exists, that policy function should supersede this fallback. & Project synthesis: frames, policy tools, MAS \\
\texttt{underlying\_\allowbreak{}policy\_\allowbreak{}function (proposed)} & \texttt{monetary\_\allowbreak{}stance} & \textemdash & Set or signal the current/future monetary-policy stance. & Project synthesis: frames, policy tools, MAS \\
\texttt{underlying\_\allowbreak{}policy\_\allowbreak{}function (proposed)} & \texttt{market\_\allowbreak{}and\_\allowbreak{}reserve\_\allowbreak{}management} & \textemdash & Conduct open-market, repo, reserve-framework, or related balance-sheet operations. & Project synthesis: frames, policy tools, MAS \\
\texttt{underlying\_\allowbreak{}policy\_\allowbreak{}function (proposed)} & \texttt{liquidity\_\allowbreak{}or\_\allowbreak{}credit\_\allowbreak{}support} & \textemdash & Provide or operate central-bank or public liquidity and credit facilities. & Project synthesis: frames, policy tools, MAS \\
\texttt{underlying\_\allowbreak{}policy\_\allowbreak{}function (proposed)} & \texttt{fiscal\_\allowbreak{}or\_\allowbreak{}public\_\allowbreak{}financial\_\allowbreak{}support} & \textemdash & Transfer public resources, guarantees, subsidies, capital, asset purchases, tax support, or fiscal spending. & Project synthesis: frames, policy tools, MAS \\
\texttt{underlying\_\allowbreak{}policy\_\allowbreak{}function (proposed)} & \texttt{regulation\_\allowbreak{}or\_\allowbreak{}supervision} & \textemdash & Create, change, apply, approve, or supervise binding financial rules. & Project synthesis: frames, policy tools, MAS \\
\texttt{underlying\_\allowbreak{}policy\_\allowbreak{}function (proposed)} & \texttt{investigation\_\allowbreak{}enforcement\_\allowbreak{}or\_\allowbreak{}legal\_\allowbreak{}remedy} & \textemdash & Investigate, charge, sue, adjudicate, penalize, settle, or otherwise use a legal/enforcement process. & Project synthesis: frames, policy tools, MAS \\
\texttt{underlying\_\allowbreak{}policy\_\allowbreak{}function (proposed)} & \texttt{authorization\_\allowbreak{}or\_\allowbreak{}governance} & \textemdash & Vote, enact, authorize, or make a formal governance decision. If the authorized policy's substantive function is known, store it separately. & Project synthesis: frames, policy tools, MAS \\
\texttt{underlying\_\allowbreak{}policy\_\allowbreak{}function (proposed)} & \texttt{market\_\allowbreak{}transaction\_\allowbreak{}or\_\allowbreak{}financing} & \textemdash & Buy, sell, issue, repay, lend, or otherwise transact in financial claims. & Project synthesis: frames, policy tools, MAS \\
\texttt{underlying\_\allowbreak{}policy\_\allowbreak{}function (proposed)} & \texttt{restructuring\_\allowbreak{}resolution\_\allowbreak{}or\_\allowbreak{}insolvency} & \textemdash & Merge, restructure, resolve, nationalize, liquidate, or enter insolvency. & Project synthesis: frames, policy tools, MAS \\
\texttt{underlying\_\allowbreak{}policy\_\allowbreak{}function (proposed)} & \texttt{business\_\allowbreak{}operations} & \textemdash & Change production, employment, plants, supply, or other firm operations. & Project synthesis: frames, policy tools, MAS \\
\texttt{underlying\_\allowbreak{}policy\_\allowbreak{}function (proposed)} & \texttt{other\_\allowbreak{}agent\_\allowbreak{}action} & \textemdash & An intentional actor choice outside the listed functions. & Project synthesis: frames, policy tools, MAS \\
\texttt{underlying\_\allowbreak{}policy\_\allowbreak{}function (proposed)} & \texttt{market\_\allowbreak{}price\_\allowbreak{}or\_\allowbreak{}liquidity\_\allowbreak{}state} & \textemdash & An environment state/outcome involving prices, spreads, volatility, liquidity, volume, or flows. & Project synthesis: frames, policy tools, MAS \\
\texttt{underlying\_\allowbreak{}policy\_\allowbreak{}function (proposed)} & \texttt{credit\_\allowbreak{}or\_\allowbreak{}balance\_\allowbreak{}sheet\_\allowbreak{}state} & \textemdash & An environment state/outcome involving ratings, default, losses, earnings, or balance-sheet liquidity. & Project synthesis: frames, policy tools, MAS \\
\texttt{underlying\_\allowbreak{}policy\_\allowbreak{}function (proposed)} & \texttt{macroeconomic\_\allowbreak{}or\_\allowbreak{}real\_\allowbreak{}activity\_\allowbreak{}state} & \textemdash & An environment state/outcome involving employment, production, inflation, or demand. & Project synthesis: frames, policy tools, MAS \\
\texttt{underlying\_\allowbreak{}policy\_\allowbreak{}function (proposed)} & \texttt{other\_\allowbreak{}environment\_\allowbreak{}state} & \textemdash & An observed environment outcome outside the listed states. & Project synthesis: frames, policy tools, MAS \\
\addlinespace[2pt]
\texttt{legacy\_\allowbreak{}action\_\allowbreak{}type} & \texttt{Communication} & \textemdash & Legacy broad communicative event. & Original project three-way schema \\
\texttt{legacy\_\allowbreak{}action\_\allowbreak{}type} & \texttt{Direct Intervention} & \textemdash & Legacy broad intentional intervention. & Original project three-way schema \\
\texttt{legacy\_\allowbreak{}action\_\allowbreak{}type} & \texttt{Observed Effect} & \textemdash & Legacy observed outcome or state. & Original project three-way schema \\
\addlinespace[2pt]
\texttt{interaction\_\allowbreak{}mode} & \texttt{communication} & \textemdash & A statement, announcement, disclosure, forecast, opinion, warning, consultation, or other primarily communicative act. & Project extension; speech acts and event factuality \\
\texttt{interaction\_\allowbreak{}mode} & \texttt{intent\_\allowbreak{}or\_\allowbreak{}plan} & \textemdash & A proposal, plan, consideration, commitment, goal, or future course of action that is not yet completed. & Project extension; speech acts and event factuality \\
\texttt{interaction\_\allowbreak{}mode} & \texttt{request\_\allowbreak{}or\_\allowbreak{}pressure} & \textemdash & A request, demand, appeal, lobbying effort, pressure tactic, or threat directed toward another actor. & Project extension; speech acts and event factuality \\
\texttt{interaction\_\allowbreak{}mode} & \texttt{material\_\allowbreak{}action} & \textemdash & A completed or ongoing resource transfer, transaction, funding operation, investment, business operation, or other concrete act. & Project extension; speech acts and event factuality \\
\texttt{interaction\_\allowbreak{}mode} & \texttt{institutional\_\allowbreak{}action} & \textemdash & A formal policy, legislative, regulatory, governance, authorization, monetary-policy, or institutional-resolution decision. & Project extension; speech acts and event factuality \\
\texttt{interaction\_\allowbreak{}mode} & \texttt{market\_\allowbreak{}or\_\allowbreak{}economic\_\allowbreak{}state} & \textemdash & An observed price, yield, spread, liquidity, volume, production, financial-result, credit, rating, default, or macroeconomic state. & Project extension; speech acts and event factuality \\
\texttt{interaction\_\allowbreak{}mode} & \texttt{legal\_\allowbreak{}or\_\allowbreak{}enforcement\_\allowbreak{}action} & \textemdash & An investigation, charge, lawsuit, adjudication, fine, settlement, arrest, sentence, or enforcement proceeding. & Project extension; speech acts and event factuality \\
\texttt{interaction\_\allowbreak{}mode} & \texttt{other} & \textemdash & The event does not fit the seven more specific interaction modes with sufficient semantic support. & Project extension; speech acts and event factuality \\
\addlinespace[2pt]
\texttt{financial\_\allowbreak{}action\_\allowbreak{}family} & \texttt{cameo\_\allowbreak{}01\_\allowbreak{}make\_\allowbreak{}public\_\allowbreak{}statement} & \textemdash & CAMEO root 01 MAKE PUBLIC STATEMENT & Project synthesis: CAMEO, Fed, finance extensions \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}family} & \texttt{cameo\_\allowbreak{}02\_\allowbreak{}appeal\_\allowbreak{}or\_\allowbreak{}10\_\allowbreak{}demand} & \textemdash & CAMEO root 02 APPEAL or root 10 DEMAND & Project synthesis: CAMEO, Fed, finance extensions \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}family} & \texttt{cameo\_\allowbreak{}03\_\allowbreak{}express\_\allowbreak{}intent\_\allowbreak{}to\_\allowbreak{}cooperate} & \textemdash & CAMEO root 03 EXPRESS INTENT TO COOPERATE & Project synthesis: CAMEO, Fed, finance extensions \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}family} & \texttt{cameo\_\allowbreak{}04\_\allowbreak{}consult} & \textemdash & CAMEO root 04 CONSULT & Project synthesis: CAMEO, Fed, finance extensions \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}family} & \texttt{fed\_\allowbreak{}monetary\_\allowbreak{}policy\_\allowbreak{}rate\_\allowbreak{}guidance} & \textemdash & Federal Reserve monetary policy implementation/rate guidance & Project synthesis: CAMEO, Fed, finance extensions \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}family} & \texttt{fed\_\allowbreak{}open\_\allowbreak{}market\_\allowbreak{}and\_\allowbreak{}reserve\_\allowbreak{}operations} & \textemdash & Federal Reserve Policy Tools: open market operations, reserve requirements, IORB, ON RRP, term deposits, liquidity swaps, FIMA repo, standing repo & Project synthesis: CAMEO, Fed, finance extensions \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}family} & \texttt{fed\_\allowbreak{}lending\_\allowbreak{}and\_\allowbreak{}liquidity\_\allowbreak{}facilities} & \textemdash & Federal Reserve Policy Tools and Expired Policy Tools: discount window and liquidity/credit facilities & Project synthesis: CAMEO, Fed, finance extensions \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}family} & \texttt{cameo\_\allowbreak{}07\_\allowbreak{}provide\_\allowbreak{}aid\_\allowbreak{}or\_\allowbreak{}public\_\allowbreak{}support} & \textemdash & CAMEO root 07 PROVIDE AID, extended to public financial support & Project synthesis: CAMEO, Fed, finance extensions \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}family} & \texttt{cameo\_\allowbreak{}17\_\allowbreak{}coerce\_\allowbreak{}or\_\allowbreak{}financial\_\allowbreak{}regulation} & \textemdash & CAMEO root 17 COERCE, extended to binding financial regulation/supervision & Project synthesis: CAMEO, Fed, finance extensions \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}family} & \texttt{cameo\_\allowbreak{}09\_\allowbreak{}investigate\_\allowbreak{}or\_\allowbreak{}legal\_\allowbreak{}enforcement} & \textemdash & CAMEO root 09 INVESTIGATE, extended to legal enforcement outcomes & Project synthesis: CAMEO, Fed, finance extensions \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}family} & \texttt{cameo\_\allowbreak{}11\_\allowbreak{}disapprove\_\allowbreak{}or\_\allowbreak{}12\_\allowbreak{}reject} & \textemdash & CAMEO root 11 DISAPPROVE or root 12 REJECT & Project synthesis: CAMEO, Fed, finance extensions \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}family} & \texttt{cameo\_\allowbreak{}13\_\allowbreak{}threaten} & \textemdash & CAMEO root 13 THREATEN & Project synthesis: CAMEO, Fed, finance extensions \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}family} & \texttt{cameo\_\allowbreak{}14\_\allowbreak{}protest} & \textemdash & CAMEO root 14 PROTEST & Project synthesis: CAMEO, Fed, finance extensions \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}family} & \texttt{financial\_\allowbreak{}market\_\allowbreak{}transaction} & \textemdash & Finance-specific extension for market transactions not covered by CAMEO/Fed tools & Project synthesis: CAMEO, Fed, finance extensions \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}family} & \texttt{financial\_\allowbreak{}resolution\_\allowbreak{}restructuring\_\allowbreak{}or\_\allowbreak{}bankruptcy} & \textemdash & Finance-specific extension for insolvency, resolution, restructuring, and control-change events & Project synthesis: CAMEO, Fed, finance extensions \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}family} & \texttt{business\_\allowbreak{}operations\_\allowbreak{}adjustment} & \textemdash & Finance-specific extension for firm operational changes & Project synthesis: CAMEO, Fed, finance extensions \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}family} & \texttt{market\_\allowbreak{}price\_\allowbreak{}or\_\allowbreak{}liquidity\_\allowbreak{}effect} & \textemdash & Finance-specific world-state extension for observed market prices, spreads, volatility, liquidity, and flows & Project synthesis: CAMEO, Fed, finance extensions \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}family} & \texttt{credit\_\allowbreak{}rating\_\allowbreak{}or\_\allowbreak{}balance\_\allowbreak{}sheet\_\allowbreak{}effect} & \textemdash & Finance-specific world-state extension for credit ratings, defaults, losses, earnings, and liquidity & Project synthesis: CAMEO, Fed, finance extensions \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}family} & \texttt{macroeconomic\_\allowbreak{}real\_\allowbreak{}activity\_\allowbreak{}effect} & \textemdash & Finance-specific world-state extension for employment, production, inflation, and demand & Project synthesis: CAMEO, Fed, finance extensions \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}family} & \texttt{legislative\_\allowbreak{}policy\_\allowbreak{}authorization} & \textemdash & Finance-specific category for legislative votes, enactment, and public-policy authorization & Project synthesis: CAMEO, Fed, finance extensions \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}family} & \texttt{other\_\allowbreak{}financial\_\allowbreak{}event} & \textemdash & Fallback for financially relevant events that do not fit the anchored taxonomy & Project synthesis: CAMEO, Fed, finance extensions \\
\addlinespace[2pt]
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{statement} & \texttt{cameo\_\allowbreak{}01\_\allowbreak{}make\_\allowbreak{}public\_\allowbreak{}statement} & Fine-grained mechanism: statement. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{pessimistic\_\allowbreak{}comment} & \texttt{cameo\_\allowbreak{}01\_\allowbreak{}make\_\allowbreak{}public\_\allowbreak{}statement} & Fine-grained mechanism: pessimistic comment. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{optimistic\_\allowbreak{}comment} & \texttt{cameo\_\allowbreak{}01\_\allowbreak{}make\_\allowbreak{}public\_\allowbreak{}statement} & Fine-grained mechanism: optimistic comment. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{warning} & \texttt{cameo\_\allowbreak{}01\_\allowbreak{}make\_\allowbreak{}public\_\allowbreak{}statement; cameo\_\allowbreak{}13\_\allowbreak{}threaten} & Fine-grained mechanism: warning. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{forecast} & \texttt{cameo\_\allowbreak{}01\_\allowbreak{}make\_\allowbreak{}public\_\allowbreak{}statement} & Fine-grained mechanism: forecast. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{denial} & \texttt{cameo\_\allowbreak{}01\_\allowbreak{}make\_\allowbreak{}public\_\allowbreak{}statement; cameo\_\allowbreak{}11\_\allowbreak{}disapprove\_\allowbreak{}or\_\allowbreak{}12\_\allowbreak{}reject} & Fine-grained mechanism: denial. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{disclosure\_\allowbreak{}report} & \texttt{cameo\_\allowbreak{}01\_\allowbreak{}make\_\allowbreak{}public\_\allowbreak{}statement} & Fine-grained mechanism: disclosure report. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{testimony} & \texttt{cameo\_\allowbreak{}01\_\allowbreak{}make\_\allowbreak{}public\_\allowbreak{}statement} & Fine-grained mechanism: testimony. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{proposal} & \texttt{cameo\_\allowbreak{}02\_\allowbreak{}appeal\_\allowbreak{}or\_\allowbreak{}10\_\allowbreak{}demand; cameo\_\allowbreak{}03\_\allowbreak{}express\_\allowbreak{}intent\_\allowbreak{}to\_\allowbreak{}cooperate; cameo\_\allowbreak{}04\_\allowbreak{}consult; legislative\_\allowbreak{}policy\_\allowbreak{}authorization} & Fine-grained mechanism: proposal. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{demand\_\allowbreak{}request} & \texttt{cameo\_\allowbreak{}02\_\allowbreak{}appeal\_\allowbreak{}or\_\allowbreak{}10\_\allowbreak{}demand} & Fine-grained mechanism: demand request. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{support\_\allowbreak{}endorsement} & \texttt{cameo\_\allowbreak{}01\_\allowbreak{}make\_\allowbreak{}public\_\allowbreak{}statement; cameo\_\allowbreak{}02\_\allowbreak{}appeal\_\allowbreak{}or\_\allowbreak{}10\_\allowbreak{}demand} & Fine-grained mechanism: support endorsement. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{opposition\_\allowbreak{}criticism} & \texttt{cameo\_\allowbreak{}01\_\allowbreak{}make\_\allowbreak{}public\_\allowbreak{}statement; cameo\_\allowbreak{}02\_\allowbreak{}appeal\_\allowbreak{}or\_\allowbreak{}10\_\allowbreak{}demand; cameo\_\allowbreak{}11\_\allowbreak{}disapprove\_\allowbreak{}or\_\allowbreak{}12\_\allowbreak{}reject; cameo\_\allowbreak{}14\_\allowbreak{}protest} & Fine-grained mechanism: opposition criticism. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{negotiation\_\allowbreak{}meeting} & \texttt{cameo\_\allowbreak{}02\_\allowbreak{}appeal\_\allowbreak{}or\_\allowbreak{}10\_\allowbreak{}demand; cameo\_\allowbreak{}04\_\allowbreak{}consult} & Fine-grained mechanism: negotiation meeting. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{agreement} & \texttt{cameo\_\allowbreak{}02\_\allowbreak{}appeal\_\allowbreak{}or\_\allowbreak{}10\_\allowbreak{}demand; cameo\_\allowbreak{}03\_\allowbreak{}express\_\allowbreak{}intent\_\allowbreak{}to\_\allowbreak{}cooperate; cameo\_\allowbreak{}04\_\allowbreak{}consult} & Fine-grained mechanism: agreement. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{plan\_\allowbreak{}intent} & \texttt{cameo\_\allowbreak{}03\_\allowbreak{}express\_\allowbreak{}intent\_\allowbreak{}to\_\allowbreak{}cooperate} & Fine-grained mechanism: plan intent. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{threat} & \texttt{cameo\_\allowbreak{}02\_\allowbreak{}appeal\_\allowbreak{}or\_\allowbreak{}10\_\allowbreak{}demand; cameo\_\allowbreak{}03\_\allowbreak{}express\_\allowbreak{}intent\_\allowbreak{}to\_\allowbreak{}cooperate; cameo\_\allowbreak{}13\_\allowbreak{}threaten} & Fine-grained mechanism: threat. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{rejection\_\allowbreak{}refusal} & \texttt{cameo\_\allowbreak{}11\_\allowbreak{}disapprove\_\allowbreak{}or\_\allowbreak{}12\_\allowbreak{}reject} & Fine-grained mechanism: rejection refusal. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{protest\_\allowbreak{}action} & \texttt{cameo\_\allowbreak{}14\_\allowbreak{}protest} & Fine-grained mechanism: protest action. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{target\_\allowbreak{}rate\_\allowbreak{}change} & \texttt{fed\_\allowbreak{}monetary\_\allowbreak{}policy\_\allowbreak{}rate\_\allowbreak{}guidance} & Fine-grained mechanism: target rate change. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{rate\_\allowbreak{}guidance} & \texttt{fed\_\allowbreak{}monetary\_\allowbreak{}policy\_\allowbreak{}rate\_\allowbreak{}guidance} & Fine-grained mechanism: rate guidance. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{open\_\allowbreak{}market\_\allowbreak{}purchase} & \texttt{fed\_\allowbreak{}open\_\allowbreak{}market\_\allowbreak{}and\_\allowbreak{}reserve\_\allowbreak{}operations} & Fine-grained mechanism: open market purchase. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{open\_\allowbreak{}market\_\allowbreak{}sale} & \texttt{fed\_\allowbreak{}open\_\allowbreak{}market\_\allowbreak{}and\_\allowbreak{}reserve\_\allowbreak{}operations} & Fine-grained mechanism: open market sale. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{repo\_\allowbreak{}operation} & \texttt{fed\_\allowbreak{}open\_\allowbreak{}market\_\allowbreak{}and\_\allowbreak{}reserve\_\allowbreak{}operations} & Fine-grained mechanism: repo operation. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{reverse\_\allowbreak{}repo\_\allowbreak{}operation} & \texttt{fed\_\allowbreak{}open\_\allowbreak{}market\_\allowbreak{}and\_\allowbreak{}reserve\_\allowbreak{}operations} & Fine-grained mechanism: reverse repo operation. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{standing\_\allowbreak{}repo\_\allowbreak{}operation} & \texttt{fed\_\allowbreak{}open\_\allowbreak{}market\_\allowbreak{}and\_\allowbreak{}reserve\_\allowbreak{}operations} & Fine-grained mechanism: standing repo operation. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{term\_\allowbreak{}deposit\_\allowbreak{}operation} & \texttt{fed\_\allowbreak{}open\_\allowbreak{}market\_\allowbreak{}and\_\allowbreak{}reserve\_\allowbreak{}operations} & Fine-grained mechanism: term deposit operation. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{reserve\_\allowbreak{}requirement\_\allowbreak{}change} & \texttt{fed\_\allowbreak{}open\_\allowbreak{}market\_\allowbreak{}and\_\allowbreak{}reserve\_\allowbreak{}operations} & Fine-grained mechanism: reserve requirement change. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{interest\_\allowbreak{}on\_\allowbreak{}reserve\_\allowbreak{}balances\_\allowbreak{}change} & \texttt{fed\_\allowbreak{}monetary\_\allowbreak{}policy\_\allowbreak{}rate\_\allowbreak{}guidance} & Fine-grained mechanism: interest on reserve balances change. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{discount\_\allowbreak{}window\_\allowbreak{}primary\_\allowbreak{}credit} & \texttt{fed\_\allowbreak{}lending\_\allowbreak{}and\_\allowbreak{}liquidity\_\allowbreak{}facilities} & Fine-grained mechanism: discount window primary credit. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{discount\_\allowbreak{}window\_\allowbreak{}secondary\_\allowbreak{}credit} & \texttt{fed\_\allowbreak{}lending\_\allowbreak{}and\_\allowbreak{}liquidity\_\allowbreak{}facilities} & Fine-grained mechanism: discount window secondary credit. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{discount\_\allowbreak{}window\_\allowbreak{}seasonal\_\allowbreak{}credit} & \texttt{fed\_\allowbreak{}lending\_\allowbreak{}and\_\allowbreak{}liquidity\_\allowbreak{}facilities} & Fine-grained mechanism: discount window seasonal credit. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{central\_\allowbreak{}bank\_\allowbreak{}liquidity\_\allowbreak{}swap} & \texttt{fed\_\allowbreak{}open\_\allowbreak{}market\_\allowbreak{}and\_\allowbreak{}reserve\_\allowbreak{}operations} & Fine-grained mechanism: central bank liquidity swap. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{fima\_\allowbreak{}repo\_\allowbreak{}facility} & \texttt{fed\_\allowbreak{}open\_\allowbreak{}market\_\allowbreak{}and\_\allowbreak{}reserve\_\allowbreak{}operations} & Fine-grained mechanism: fima repo facility. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{term\_\allowbreak{}auction\_\allowbreak{}facility} & \texttt{fed\_\allowbreak{}lending\_\allowbreak{}and\_\allowbreak{}liquidity\_\allowbreak{}facilities} & Fine-grained mechanism: term auction facility. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{commercial\_\allowbreak{}paper\_\allowbreak{}funding\_\allowbreak{}facility} & \texttt{fed\_\allowbreak{}lending\_\allowbreak{}and\_\allowbreak{}liquidity\_\allowbreak{}facilities} & Fine-grained mechanism: commercial paper funding facility. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{primary\_\allowbreak{}dealer\_\allowbreak{}credit\_\allowbreak{}facility} & \texttt{fed\_\allowbreak{}lending\_\allowbreak{}and\_\allowbreak{}liquidity\_\allowbreak{}facilities} & Fine-grained mechanism: primary dealer credit facility. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{money\_\allowbreak{}market\_\allowbreak{}liquidity\_\allowbreak{}facility} & \texttt{fed\_\allowbreak{}lending\_\allowbreak{}and\_\allowbreak{}liquidity\_\allowbreak{}facilities} & Fine-grained mechanism: money market liquidity facility. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{term\_\allowbreak{}asset\_\allowbreak{}backed\_\allowbreak{}securities\_\allowbreak{}loan\_\allowbreak{}facility} & \texttt{fed\_\allowbreak{}lending\_\allowbreak{}and\_\allowbreak{}liquidity\_\allowbreak{}facilities} & Fine-grained mechanism: term asset backed securities loan facility. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{term\_\allowbreak{}securities\_\allowbreak{}lending\_\allowbreak{}facility} & \texttt{fed\_\allowbreak{}lending\_\allowbreak{}and\_\allowbreak{}liquidity\_\allowbreak{}facilities} & Fine-grained mechanism: term securities lending facility. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{maturity\_\allowbreak{}extension\_\allowbreak{}reinvestment} & \textemdash & Fine-grained mechanism: maturity extension reinvestment. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{corporate\_\allowbreak{}credit\_\allowbreak{}facility} & \texttt{fed\_\allowbreak{}lending\_\allowbreak{}and\_\allowbreak{}liquidity\_\allowbreak{}facilities} & Fine-grained mechanism: corporate credit facility. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{municipal\_\allowbreak{}liquidity\_\allowbreak{}facility} & \texttt{fed\_\allowbreak{}lending\_\allowbreak{}and\_\allowbreak{}liquidity\_\allowbreak{}facilities} & Fine-grained mechanism: municipal liquidity facility. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{main\_\allowbreak{}street\_\allowbreak{}lending\_\allowbreak{}program} & \texttt{fed\_\allowbreak{}lending\_\allowbreak{}and\_\allowbreak{}liquidity\_\allowbreak{}facilities} & Fine-grained mechanism: main street lending program. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{paycheck\_\allowbreak{}protection\_\allowbreak{}liquidity\_\allowbreak{}facility} & \texttt{fed\_\allowbreak{}lending\_\allowbreak{}and\_\allowbreak{}liquidity\_\allowbreak{}facilities} & Fine-grained mechanism: paycheck protection liquidity facility. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{public\_\allowbreak{}bailout} & \texttt{cameo\_\allowbreak{}07\_\allowbreak{}provide\_\allowbreak{}aid\_\allowbreak{}or\_\allowbreak{}public\_\allowbreak{}support} & Fine-grained mechanism: public bailout. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{capital\_\allowbreak{}injection} & \texttt{cameo\_\allowbreak{}07\_\allowbreak{}provide\_\allowbreak{}aid\_\allowbreak{}or\_\allowbreak{}public\_\allowbreak{}support} & Fine-grained mechanism: capital injection. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{guarantee} & \texttt{cameo\_\allowbreak{}07\_\allowbreak{}provide\_\allowbreak{}aid\_\allowbreak{}or\_\allowbreak{}public\_\allowbreak{}support} & Fine-grained mechanism: guarantee. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{asset\_\allowbreak{}purchase\_\allowbreak{}program} & \texttt{cameo\_\allowbreak{}07\_\allowbreak{}provide\_\allowbreak{}aid\_\allowbreak{}or\_\allowbreak{}public\_\allowbreak{}support} & Fine-grained mechanism: asset purchase program. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{tax\_\allowbreak{}change} & \texttt{cameo\_\allowbreak{}07\_\allowbreak{}provide\_\allowbreak{}aid\_\allowbreak{}or\_\allowbreak{}public\_\allowbreak{}support} & Fine-grained mechanism: tax change. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{fiscal\_\allowbreak{}spending} & \texttt{cameo\_\allowbreak{}07\_\allowbreak{}provide\_\allowbreak{}aid\_\allowbreak{}or\_\allowbreak{}public\_\allowbreak{}support} & Fine-grained mechanism: fiscal spending. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{subsidy} & \texttt{cameo\_\allowbreak{}07\_\allowbreak{}provide\_\allowbreak{}aid\_\allowbreak{}or\_\allowbreak{}public\_\allowbreak{}support} & Fine-grained mechanism: subsidy. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{lending\_\allowbreak{}support} & \texttt{fed\_\allowbreak{}lending\_\allowbreak{}and\_\allowbreak{}liquidity\_\allowbreak{}facilities; cameo\_\allowbreak{}07\_\allowbreak{}provide\_\allowbreak{}aid\_\allowbreak{}or\_\allowbreak{}public\_\allowbreak{}support} & Fine-grained mechanism: lending support. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{collateral\_\allowbreak{}policy} & \texttt{fed\_\allowbreak{}open\_\allowbreak{}market\_\allowbreak{}and\_\allowbreak{}reserve\_\allowbreak{}operations; fed\_\allowbreak{}lending\_\allowbreak{}and\_\allowbreak{}liquidity\_\allowbreak{}facilities} & Fine-grained mechanism: collateral policy. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{rule\_\allowbreak{}change} & \texttt{cameo\_\allowbreak{}17\_\allowbreak{}coerce\_\allowbreak{}or\_\allowbreak{}financial\_\allowbreak{}regulation} & Fine-grained mechanism: rule change. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{trading\_\allowbreak{}restriction} & \texttt{cameo\_\allowbreak{}17\_\allowbreak{}coerce\_\allowbreak{}or\_\allowbreak{}financial\_\allowbreak{}regulation} & Fine-grained mechanism: trading restriction. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{short\_\allowbreak{}selling\_\allowbreak{}ban} & \texttt{cameo\_\allowbreak{}17\_\allowbreak{}coerce\_\allowbreak{}or\_\allowbreak{}financial\_\allowbreak{}regulation} & Fine-grained mechanism: short selling ban. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{capital\_\allowbreak{}requirement} & \texttt{cameo\_\allowbreak{}17\_\allowbreak{}coerce\_\allowbreak{}or\_\allowbreak{}financial\_\allowbreak{}regulation} & Fine-grained mechanism: capital requirement. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{liquidity\_\allowbreak{}requirement} & \texttt{cameo\_\allowbreak{}17\_\allowbreak{}coerce\_\allowbreak{}or\_\allowbreak{}financial\_\allowbreak{}regulation} & Fine-grained mechanism: liquidity requirement. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{disclosure\_\allowbreak{}requirement} & \texttt{cameo\_\allowbreak{}17\_\allowbreak{}coerce\_\allowbreak{}or\_\allowbreak{}financial\_\allowbreak{}regulation} & Fine-grained mechanism: disclosure requirement. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{supervisory\_\allowbreak{}approval} & \texttt{cameo\_\allowbreak{}17\_\allowbreak{}coerce\_\allowbreak{}or\_\allowbreak{}financial\_\allowbreak{}regulation} & Fine-grained mechanism: supervisory approval. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{merger\_\allowbreak{}approval} & \texttt{cameo\_\allowbreak{}17\_\allowbreak{}coerce\_\allowbreak{}or\_\allowbreak{}financial\_\allowbreak{}regulation} & Fine-grained mechanism: merger approval. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{enforcement\_\allowbreak{}investigation} & \texttt{cameo\_\allowbreak{}09\_\allowbreak{}investigate\_\allowbreak{}or\_\allowbreak{}legal\_\allowbreak{}enforcement} & Fine-grained mechanism: enforcement investigation. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{lawsuit} & \texttt{cameo\_\allowbreak{}09\_\allowbreak{}investigate\_\allowbreak{}or\_\allowbreak{}legal\_\allowbreak{}enforcement} & Fine-grained mechanism: lawsuit. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{fine\_\allowbreak{}penalty} & \texttt{cameo\_\allowbreak{}09\_\allowbreak{}investigate\_\allowbreak{}or\_\allowbreak{}legal\_\allowbreak{}enforcement} & Fine-grained mechanism: fine penalty. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{settlement} & \texttt{cameo\_\allowbreak{}09\_\allowbreak{}investigate\_\allowbreak{}or\_\allowbreak{}legal\_\allowbreak{}enforcement} & Fine-grained mechanism: settlement. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{criminal\_\allowbreak{}charge} & \texttt{cameo\_\allowbreak{}09\_\allowbreak{}investigate\_\allowbreak{}or\_\allowbreak{}legal\_\allowbreak{}enforcement} & Fine-grained mechanism: criminal charge. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{bankruptcy\_\allowbreak{}filing} & \texttt{financial\_\allowbreak{}resolution\_\allowbreak{}restructuring\_\allowbreak{}or\_\allowbreak{}bankruptcy} & Fine-grained mechanism: bankruptcy filing. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{bankruptcy\_\allowbreak{}protection} & \texttt{financial\_\allowbreak{}resolution\_\allowbreak{}restructuring\_\allowbreak{}or\_\allowbreak{}bankruptcy} & Fine-grained mechanism: bankruptcy protection. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{liquidation} & \texttt{financial\_\allowbreak{}resolution\_\allowbreak{}restructuring\_\allowbreak{}or\_\allowbreak{}bankruptcy} & Fine-grained mechanism: liquidation. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{nationalization} & \texttt{financial\_\allowbreak{}resolution\_\allowbreak{}restructuring\_\allowbreak{}or\_\allowbreak{}bankruptcy} & Fine-grained mechanism: nationalization. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{merger\_\allowbreak{}acquisition} & \texttt{financial\_\allowbreak{}resolution\_\allowbreak{}restructuring\_\allowbreak{}or\_\allowbreak{}bankruptcy} & Fine-grained mechanism: merger acquisition. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{asset\_\allowbreak{}sale} & \texttt{financial\_\allowbreak{}resolution\_\allowbreak{}restructuring\_\allowbreak{}or\_\allowbreak{}bankruptcy} & Fine-grained mechanism: asset sale. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{divestiture} & \texttt{financial\_\allowbreak{}resolution\_\allowbreak{}restructuring\_\allowbreak{}or\_\allowbreak{}bankruptcy} & Fine-grained mechanism: divestiture. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{share\_\allowbreak{}buyback} & \texttt{financial\_\allowbreak{}market\_\allowbreak{}transaction} & Fine-grained mechanism: share buyback. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{dividend\_\allowbreak{}change} & \texttt{financial\_\allowbreak{}market\_\allowbreak{}transaction} & Fine-grained mechanism: dividend change. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{debt\_\allowbreak{}issue} & \texttt{financial\_\allowbreak{}market\_\allowbreak{}transaction} & Fine-grained mechanism: debt issue. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{equity\_\allowbreak{}issue} & \texttt{financial\_\allowbreak{}market\_\allowbreak{}transaction} & Fine-grained mechanism: equity issue. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{security\_\allowbreak{}purchase} & \texttt{financial\_\allowbreak{}market\_\allowbreak{}transaction} & Fine-grained mechanism: security purchase. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{security\_\allowbreak{}sale} & \texttt{financial\_\allowbreak{}market\_\allowbreak{}transaction} & Fine-grained mechanism: security sale. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{short\_\allowbreak{}sale} & \texttt{financial\_\allowbreak{}market\_\allowbreak{}transaction} & Fine-grained mechanism: short sale. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{loan\_\allowbreak{}origination} & \texttt{financial\_\allowbreak{}market\_\allowbreak{}transaction} & Fine-grained mechanism: loan origination. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{loan\_\allowbreak{}repayment} & \texttt{financial\_\allowbreak{}market\_\allowbreak{}transaction} & Fine-grained mechanism: loan repayment. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{credit\_\allowbreak{}rating\_\allowbreak{}change} & \texttt{credit\_\allowbreak{}rating\_\allowbreak{}or\_\allowbreak{}balance\_\allowbreak{}sheet\_\allowbreak{}effect} & Fine-grained mechanism: credit rating change. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{default} & \texttt{credit\_\allowbreak{}rating\_\allowbreak{}or\_\allowbreak{}balance\_\allowbreak{}sheet\_\allowbreak{}effect} & Fine-grained mechanism: default. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{loss\_\allowbreak{}write\_\allowbreak{}down} & \texttt{credit\_\allowbreak{}rating\_\allowbreak{}or\_\allowbreak{}balance\_\allowbreak{}sheet\_\allowbreak{}effect} & Fine-grained mechanism: loss write down. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{earnings\_\allowbreak{}profit\_\allowbreak{}loss} & \texttt{credit\_\allowbreak{}rating\_\allowbreak{}or\_\allowbreak{}balance\_\allowbreak{}sheet\_\allowbreak{}effect} & Fine-grained mechanism: earnings profit loss. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{price\_\allowbreak{}move} & \texttt{market\_\allowbreak{}price\_\allowbreak{}or\_\allowbreak{}liquidity\_\allowbreak{}effect} & Fine-grained mechanism: price move. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{yield\_\allowbreak{}spread\_\allowbreak{}move} & \texttt{market\_\allowbreak{}price\_\allowbreak{}or\_\allowbreak{}liquidity\_\allowbreak{}effect} & Fine-grained mechanism: yield spread move. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{volatility\_\allowbreak{}move} & \texttt{market\_\allowbreak{}price\_\allowbreak{}or\_\allowbreak{}liquidity\_\allowbreak{}effect} & Fine-grained mechanism: volatility move. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{liquidity\_\allowbreak{}condition} & \texttt{market\_\allowbreak{}price\_\allowbreak{}or\_\allowbreak{}liquidity\_\allowbreak{}effect; credit\_\allowbreak{}rating\_\allowbreak{}or\_\allowbreak{}balance\_\allowbreak{}sheet\_\allowbreak{}effect} & Fine-grained mechanism: liquidity condition. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{volume\_\allowbreak{}flow\_\allowbreak{}change} & \texttt{market\_\allowbreak{}price\_\allowbreak{}or\_\allowbreak{}liquidity\_\allowbreak{}effect} & Fine-grained mechanism: volume flow change. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{employment\_\allowbreak{}change} & \texttt{business\_\allowbreak{}operations\_\allowbreak{}adjustment; macroeconomic\_\allowbreak{}real\_\allowbreak{}activity\_\allowbreak{}effect} & Fine-grained mechanism: employment change. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{production\_\allowbreak{}output\_\allowbreak{}change} & \texttt{business\_\allowbreak{}operations\_\allowbreak{}adjustment; macroeconomic\_\allowbreak{}real\_\allowbreak{}activity\_\allowbreak{}effect} & Fine-grained mechanism: production output change. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{inflation\_\allowbreak{}price\_\allowbreak{}level\_\allowbreak{}change} & \texttt{macroeconomic\_\allowbreak{}real\_\allowbreak{}activity\_\allowbreak{}effect} & Fine-grained mechanism: inflation price level change. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{consumer\_\allowbreak{}business\_\allowbreak{}demand\_\allowbreak{}change} & \texttt{macroeconomic\_\allowbreak{}real\_\allowbreak{}activity\_\allowbreak{}effect} & Fine-grained mechanism: consumer business demand change. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{legislative\_\allowbreak{}vote} & \texttt{legislative\_\allowbreak{}policy\_\allowbreak{}authorization} & Fine-grained mechanism: legislative vote. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{law\_\allowbreak{}enactment} & \texttt{legislative\_\allowbreak{}policy\_\allowbreak{}authorization} & Fine-grained mechanism: law enactment. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{policy\_\allowbreak{}authorization} & \texttt{legislative\_\allowbreak{}policy\_\allowbreak{}authorization} & Fine-grained mechanism: policy authorization. & Project finance-specific mechanism vocabulary \\
\texttt{financial\_\allowbreak{}action\_\allowbreak{}subtype} & \texttt{no\_\allowbreak{}subtype} & \texttt{cameo\_\allowbreak{}01\_\allowbreak{}make\_\allowbreak{}public\_\allowbreak{}statement; cameo\_\allowbreak{}02\_\allowbreak{}appeal\_\allowbreak{}or\_\allowbreak{}10\_\allowbreak{}demand; cameo\_\allowbreak{}03\_\allowbreak{}express\_\allowbreak{}intent\_\allowbreak{}to\_\allowbreak{}cooperate; cameo\_\allowbreak{}04\_\allowbreak{}consult; fed\_\allowbreak{}monetary\_\allowbreak{}policy\_\allowbreak{}rate\_\allowbreak{}guidance; fed\_\allowbreak{}open\_\allowbreak{}market\_\allowbreak{}and\_\allowbreak{}reserve\_\allowbreak{}operations; fed\_\allowbreak{}lending\_\allowbreak{}and\_\allowbreak{}liquidity\_\allowbreak{}facilities; cameo\_\allowbreak{}07\_\allowbreak{}provide\_\allowbreak{}aid\_\allowbreak{}or\_\allowbreak{}public\_\allowbreak{}support; cameo\_\allowbreak{}17\_\allowbreak{}coerce\_\allowbreak{}or\_\allowbreak{}financial\_\allowbreak{}regulation; cameo\_\allowbreak{}09\_\allowbreak{}investigate\_\allowbreak{}or\_\allowbreak{}legal\_\allowbreak{}enforcement; cameo\_\allowbreak{}11\_\allowbreak{}disapprove\_\allowbreak{}or\_\allowbreak{}12\_\allowbreak{}reject; cameo\_\allowbreak{}13\_\allowbreak{}threaten; cameo\_\allowbreak{}14\_\allowbreak{}protest; financial\_\allowbreak{}market\_\allowbreak{}transaction; financial\_\allowbreak{}resolution\_\allowbreak{}restructuring\_\allowbreak{}or\_\allowbreak{}bankruptcy; business\_\allowbreak{}operations\_\allowbreak{}adjustment; market\_\allowbreak{}price\_\allowbreak{}or\_\allowbreak{}liquidity\_\allowbreak{}effect; credit\_\allowbreak{}rating\_\allowbreak{}or\_\allowbreak{}balance\_\allowbreak{}sheet\_\allowbreak{}effect; macroeconomic\_\allowbreak{}real\_\allowbreak{}activity\_\allowbreak{}effect; legislative\_\allowbreak{}policy\_\allowbreak{}authorization; other\_\allowbreak{}financial\_\allowbreak{}event} & Fine-grained mechanism: no subtype. & Project finance-specific mechanism vocabulary \\
\addlinespace[2pt]
\texttt{cameo\_\allowbreak{}root\_\allowbreak{}code} & \texttt{01} & \texttt{quad=verbal\_\allowbreak{}cooperation} & make\_public\_statement: An actor makes a public verbal or written statement. & CAMEO/GDELT \citep{schrodt2012cameo} \\
\texttt{cameo\_\allowbreak{}root\_\allowbreak{}code} & \texttt{02} & \texttt{quad=verbal\_\allowbreak{}cooperation} & appeal: An actor appeals for another actor to act voluntarily. & CAMEO/GDELT \citep{schrodt2012cameo} \\
\texttt{cameo\_\allowbreak{}root\_\allowbreak{}code} & \texttt{03} & \texttt{quad=verbal\_\allowbreak{}cooperation} & express\_intent\_to\_cooperate: An actor expresses an intention to cooperate in the future. & CAMEO/GDELT \citep{schrodt2012cameo} \\
\texttt{cameo\_\allowbreak{}root\_\allowbreak{}code} & \texttt{04} & \texttt{quad=verbal\_\allowbreak{}cooperation} & consult: Actors consult, meet, discuss, or negotiate. & CAMEO/GDELT \citep{schrodt2012cameo} \\
\texttt{cameo\_\allowbreak{}root\_\allowbreak{}code} & \texttt{05} & \texttt{quad=verbal\_\allowbreak{}cooperation} & engage\_in\_diplomatic\_cooperation: Actors engage in diplomatic cooperation, such as agreements or diplomatic support. & CAMEO/GDELT \citep{schrodt2012cameo} \\
\texttt{cameo\_\allowbreak{}root\_\allowbreak{}code} & \texttt{06} & \texttt{quad=material\_\allowbreak{}cooperation} & engage\_in\_material\_cooperation: Actors engage in material cooperation other than aid, such as joint material activity. & CAMEO/GDELT \citep{schrodt2012cameo} \\
\texttt{cameo\_\allowbreak{}root\_\allowbreak{}code} & \texttt{07} & \texttt{quad=material\_\allowbreak{}cooperation} & provide\_aid: An actor provides material aid or support to another actor. & CAMEO/GDELT \citep{schrodt2012cameo} \\
\texttt{cameo\_\allowbreak{}root\_\allowbreak{}code} & \texttt{08} & \texttt{quad=material\_\allowbreak{}cooperation} & yield: An actor yields or makes a substantive concession. & CAMEO/GDELT \citep{schrodt2012cameo} \\
\texttt{cameo\_\allowbreak{}root\_\allowbreak{}code} & \texttt{09} & \texttt{quad=verbal\_\allowbreak{}conflict} & investigate: An actor investigates another actor or an alleged act. & CAMEO/GDELT \citep{schrodt2012cameo} \\
\texttt{cameo\_\allowbreak{}root\_\allowbreak{}code} & \texttt{10} & \texttt{quad=verbal\_\allowbreak{}conflict} & demand: An actor demands that another actor take or stop an action. & CAMEO/GDELT \citep{schrodt2012cameo} \\
\texttt{cameo\_\allowbreak{}root\_\allowbreak{}code} & \texttt{11} & \texttt{quad=verbal\_\allowbreak{}conflict} & disapprove: An actor publicly disapproves of, criticizes, or denounces another actor. & CAMEO/GDELT \citep{schrodt2012cameo} \\
\texttt{cameo\_\allowbreak{}root\_\allowbreak{}code} & \texttt{12} & \texttt{quad=verbal\_\allowbreak{}conflict} & reject: An actor rejects or refuses a request, proposal, or cooperation. & CAMEO/GDELT \citep{schrodt2012cameo} \\
\texttt{cameo\_\allowbreak{}root\_\allowbreak{}code} & \texttt{13} & \texttt{quad=verbal\_\allowbreak{}conflict} & threaten: An actor threatens a future coercive or harmful action. & CAMEO/GDELT \citep{schrodt2012cameo} \\
\texttt{cameo\_\allowbreak{}root\_\allowbreak{}code} & \texttt{14} & \texttt{quad=material\_\allowbreak{}conflict} & protest: An actor protests or demonstrates. & CAMEO/GDELT \citep{schrodt2012cameo} \\
\texttt{cameo\_\allowbreak{}root\_\allowbreak{}code} & \texttt{15} & \texttt{quad=material\_\allowbreak{}conflict} & exhibit\_force\_posture: An actor displays military or coercive force posture without attacking. & CAMEO/GDELT \citep{schrodt2012cameo} \\
\texttt{cameo\_\allowbreak{}root\_\allowbreak{}code} & \texttt{16} & \texttt{quad=material\_\allowbreak{}conflict} & reduce\_relations: An actor formally reduces or breaks relations with another actor. & CAMEO/GDELT \citep{schrodt2012cameo} \\
\texttt{cameo\_\allowbreak{}root\_\allowbreak{}code} & \texttt{17} & \texttt{quad=material\_\allowbreak{}conflict} & coerce: An actor coerces another actor through nonviolent restrictions or forceful measures. & CAMEO/GDELT \citep{schrodt2012cameo} \\
\texttt{cameo\_\allowbreak{}root\_\allowbreak{}code} & \texttt{18} & \texttt{quad=material\_\allowbreak{}conflict} & assault: An actor physically assaults or attacks another actor. & CAMEO/GDELT \citep{schrodt2012cameo} \\
\texttt{cameo\_\allowbreak{}root\_\allowbreak{}code} & \texttt{19} & \texttt{quad=material\_\allowbreak{}conflict} & fight: Actors engage in armed fighting. & CAMEO/GDELT \citep{schrodt2012cameo} \\
\texttt{cameo\_\allowbreak{}root\_\allowbreak{}code} & \texttt{20} & \texttt{quad=material\_\allowbreak{}conflict} & use\_unconventional\_mass\_violence: An actor uses unconventional mass violence. & CAMEO/GDELT \citep{schrodt2012cameo} \\
\addlinespace[2pt]
\texttt{cameo\_\allowbreak{}code} & \texttt{official child code} & \texttt{must begin with cameo\_\allowbreak{}root\_\allowbreak{}code} & Most-specific two-to-four digit CAMEO code when the official hierarchy supports more detail; otherwise the root is copied. & CAMEO/GDELT \citep{schrodt2012cameo} \\
\addlinespace[2pt]
\texttt{cameo\_\allowbreak{}quad\_\allowbreak{}class} & \texttt{verbal\_\allowbreak{}cooperation} & \textemdash & Verbal cooperative interaction (roots 01--05). & Derived from CAMEO roots \citep{schrodt2012cameo} \\
\texttt{cameo\_\allowbreak{}quad\_\allowbreak{}class} & \texttt{material\_\allowbreak{}cooperation} & \textemdash & Material cooperative interaction (roots 06--08). & Derived from CAMEO roots \citep{schrodt2012cameo} \\
\texttt{cameo\_\allowbreak{}quad\_\allowbreak{}class} & \texttt{verbal\_\allowbreak{}conflict} & \textemdash & Verbal conflict interaction (roots 09--13). & Derived from CAMEO roots \citep{schrodt2012cameo} \\
\texttt{cameo\_\allowbreak{}quad\_\allowbreak{}class} & \texttt{material\_\allowbreak{}conflict} & \textemdash & Material conflict interaction (roots 14--20). & Derived from CAMEO roots \citep{schrodt2012cameo} \\
\addlinespace[2pt]
\texttt{fed\_\allowbreak{}policy\_\allowbreak{}tool\_\allowbreak{}class} & \texttt{open\_\allowbreak{}market\_\allowbreak{}operations} & \textemdash & Federal Reserve purchases or sales of securities in open markets. & Federal Reserve tool catalogue \citep{federalreservepolicytools} \\
\texttt{fed\_\allowbreak{}policy\_\allowbreak{}tool\_\allowbreak{}class} & \texttt{discount\_\allowbreak{}window} & \textemdash & Federal Reserve primary, secondary, or seasonal credit to depository institutions. & Federal Reserve tool catalogue \citep{federalreservepolicytools} \\
\texttt{fed\_\allowbreak{}policy\_\allowbreak{}tool\_\allowbreak{}class} & \texttt{reserve\_\allowbreak{}requirements} & \textemdash & Federal Reserve requirements governing depository-institution reserve balances. & Federal Reserve tool catalogue \citep{federalreservepolicytools} \\
\texttt{fed\_\allowbreak{}policy\_\allowbreak{}tool\_\allowbreak{}class} & \texttt{interest\_\allowbreak{}on\_\allowbreak{}reserve\_\allowbreak{}balances} & \textemdash & Federal Reserve changes to interest paid on reserve balances (IORB). & Federal Reserve tool catalogue \citep{federalreservepolicytools} \\
\texttt{fed\_\allowbreak{}policy\_\allowbreak{}tool\_\allowbreak{}class} & \texttt{overnight\_\allowbreak{}reverse\_\allowbreak{}repurchase\_\allowbreak{}agreement\_\allowbreak{}operations} & \textemdash & Federal Reserve overnight reverse repo operations (ON RRP). & Federal Reserve tool catalogue \citep{federalreservepolicytools} \\
\texttt{fed\_\allowbreak{}policy\_\allowbreak{}tool\_\allowbreak{}class} & \texttt{term\_\allowbreak{}deposit\_\allowbreak{}facility} & \textemdash & Federal Reserve term deposits used to absorb reserve balances. & Federal Reserve tool catalogue \citep{federalreservepolicytools} \\
\texttt{fed\_\allowbreak{}policy\_\allowbreak{}tool\_\allowbreak{}class} & \texttt{central\_\allowbreak{}bank\_\allowbreak{}liquidity\_\allowbreak{}swaps} & \textemdash & Federal Reserve dollar-liquidity swap lines with foreign central banks. & Federal Reserve tool catalogue \citep{federalreservepolicytools} \\
\texttt{fed\_\allowbreak{}policy\_\allowbreak{}tool\_\allowbreak{}class} & \texttt{fima\_\allowbreak{}repo\_\allowbreak{}facility} & \textemdash & Federal Reserve repo facility for Foreign and International Monetary Authorities. & Federal Reserve tool catalogue \citep{federalreservepolicytools} \\
\texttt{fed\_\allowbreak{}policy\_\allowbreak{}tool\_\allowbreak{}class} & \texttt{standing\_\allowbreak{}repurchase\_\allowbreak{}agreement\_\allowbreak{}operations} & \textemdash & Federal Reserve standing repo operations (SRF). & Federal Reserve tool catalogue \citep{federalreservepolicytools} \\
\texttt{fed\_\allowbreak{}policy\_\allowbreak{}tool\_\allowbreak{}class} & \texttt{commercial\_\allowbreak{}paper\_\allowbreak{}funding\_\allowbreak{}facility} & \textemdash & The Federal Reserve Commercial Paper Funding Facility (CPFF). & Federal Reserve tool catalogue \citep{federalreservepolicytools} \\
\texttt{fed\_\allowbreak{}policy\_\allowbreak{}tool\_\allowbreak{}class} & \texttt{primary\_\allowbreak{}dealer\_\allowbreak{}credit\_\allowbreak{}facility} & \textemdash & The Federal Reserve Primary Dealer Credit Facility (PDCF). & Federal Reserve tool catalogue \citep{federalreservepolicytools} \\
\texttt{fed\_\allowbreak{}policy\_\allowbreak{}tool\_\allowbreak{}class} & \texttt{money\_\allowbreak{}market\_\allowbreak{}mutual\_\allowbreak{}fund\_\allowbreak{}liquidity\_\allowbreak{}facility} & \textemdash & The Federal Reserve Money Market Mutual Fund Liquidity Facility (MMLF). & Federal Reserve tool catalogue \citep{federalreservepolicytools} \\
\texttt{fed\_\allowbreak{}policy\_\allowbreak{}tool\_\allowbreak{}class} & \texttt{primary\_\allowbreak{}market\_\allowbreak{}corporate\_\allowbreak{}credit\_\allowbreak{}facility} & \textemdash & The Federal Reserve Primary Market Corporate Credit Facility (PMCCF). & Federal Reserve tool catalogue \citep{federalreservepolicytools} \\
\texttt{fed\_\allowbreak{}policy\_\allowbreak{}tool\_\allowbreak{}class} & \texttt{secondary\_\allowbreak{}market\_\allowbreak{}corporate\_\allowbreak{}credit\_\allowbreak{}facility} & \textemdash & The Federal Reserve Secondary Market Corporate Credit Facility (SMCCF). & Federal Reserve tool catalogue \citep{federalreservepolicytools} \\
\texttt{fed\_\allowbreak{}policy\_\allowbreak{}tool\_\allowbreak{}class} & \texttt{term\_\allowbreak{}asset\_\allowbreak{}backed\_\allowbreak{}securities\_\allowbreak{}loan\_\allowbreak{}facility} & \textemdash & The Federal Reserve Term Asset-Backed Securities Loan Facility (TALF). & Federal Reserve tool catalogue \citep{federalreservepolicytools} \\
\texttt{fed\_\allowbreak{}policy\_\allowbreak{}tool\_\allowbreak{}class} & \texttt{paycheck\_\allowbreak{}protection\_\allowbreak{}program\_\allowbreak{}liquidity\_\allowbreak{}facility} & \textemdash & The Federal Reserve Paycheck Protection Program Liquidity Facility (PPPLF). & Federal Reserve tool catalogue \citep{federalreservepolicytools} \\
\texttt{fed\_\allowbreak{}policy\_\allowbreak{}tool\_\allowbreak{}class} & \texttt{municipal\_\allowbreak{}liquidity\_\allowbreak{}facility} & \textemdash & The Federal Reserve Municipal Liquidity Facility (MLF). & Federal Reserve tool catalogue \citep{federalreservepolicytools} \\
\texttt{fed\_\allowbreak{}policy\_\allowbreak{}tool\_\allowbreak{}class} & \texttt{main\_\allowbreak{}street\_\allowbreak{}lending\_\allowbreak{}program} & \textemdash & The Federal Reserve Main Street Lending Program. & Federal Reserve tool catalogue \citep{federalreservepolicytools} \\
\texttt{fed\_\allowbreak{}policy\_\allowbreak{}tool\_\allowbreak{}class} & \texttt{money\_\allowbreak{}market\_\allowbreak{}investor\_\allowbreak{}funding\_\allowbreak{}facility} & \textemdash & The Federal Reserve Money Market Investor Funding Facility (MMIFF). & Federal Reserve tool catalogue \citep{federalreservepolicytools} \\
\texttt{fed\_\allowbreak{}policy\_\allowbreak{}tool\_\allowbreak{}class} & \texttt{abcp\_\allowbreak{}money\_\allowbreak{}market\_\allowbreak{}mutual\_\allowbreak{}fund\_\allowbreak{}liquidity\_\allowbreak{}facility} & \textemdash & The Federal Reserve ABCP Money Market Mutual Fund Liquidity Facility (AMLF). & Federal Reserve tool catalogue \citep{federalreservepolicytools} \\
\texttt{fed\_\allowbreak{}policy\_\allowbreak{}tool\_\allowbreak{}class} & \texttt{term\_\allowbreak{}securities\_\allowbreak{}lending\_\allowbreak{}facility} & \textemdash & The Federal Reserve Term Securities Lending Facility (TSLF). & Federal Reserve tool catalogue \citep{federalreservepolicytools} \\
\texttt{fed\_\allowbreak{}policy\_\allowbreak{}tool\_\allowbreak{}class} & \texttt{term\_\allowbreak{}auction\_\allowbreak{}facility} & \textemdash & The Federal Reserve Term Auction Facility (TAF). & Federal Reserve tool catalogue \citep{federalreservepolicytools} \\
\texttt{fed\_\allowbreak{}policy\_\allowbreak{}tool\_\allowbreak{}class} & \texttt{maturity\_\allowbreak{}extension\_\allowbreak{}program\_\allowbreak{}and\_\allowbreak{}reinvestment\_\allowbreak{}policy} & \textemdash & Federal Reserve maturity-extension or balance-sheet reinvestment policy. & Federal Reserve tool catalogue \citep{federalreservepolicytools} \\
\texttt{fed\_\allowbreak{}policy\_\allowbreak{}tool\_\allowbreak{}class} & \texttt{other\_\allowbreak{}fed\_\allowbreak{}tool} & \textemdash & A clearly evidenced Federal Reserve instrument not represented by another listed class. & Federal Reserve tool catalogue \citep{federalreservepolicytools} \\
\addlinespace[2pt]
\texttt{ace\_\allowbreak{}event\_\allowbreak{}type} & \texttt{life} & \textemdash & A person-level life event such as birth, marriage, injury, or death. & ACE/ERE-style crosswalk \citep{walker2006ace} \\
\texttt{ace\_\allowbreak{}event\_\allowbreak{}type} & \texttt{movement} & \textemdash & The physical transport or movement of a person or artifact. & ACE/ERE-style crosswalk \citep{walker2006ace} \\
\texttt{ace\_\allowbreak{}event\_\allowbreak{}type} & \texttt{transaction} & \textemdash & A transfer of money or ownership between participants. & ACE/ERE-style crosswalk \citep{walker2006ace} \\
\texttt{ace\_\allowbreak{}event\_\allowbreak{}type} & \texttt{business} & \textemdash & Organization formation, merger, bankruptcy, or dissolution. & ACE/ERE-style crosswalk \citep{walker2006ace} \\
\texttt{ace\_\allowbreak{}event\_\allowbreak{}type} & \texttt{conflict} & \textemdash & A physical attack or demonstration. & ACE/ERE-style crosswalk \citep{walker2006ace} \\
\texttt{ace\_\allowbreak{}event\_\allowbreak{}type} & \texttt{contact} & \textemdash & A meeting, correspondence, or public broadcast by participants. & ACE/ERE-style crosswalk \citep{walker2006ace} \\
\texttt{ace\_\allowbreak{}event\_\allowbreak{}type} & \texttt{personnel} & \textemdash & A person starting, ending, being nominated for, or elected to a position. & ACE/ERE-style crosswalk \citep{walker2006ace} \\
\texttt{ace\_\allowbreak{}event\_\allowbreak{}type} & \texttt{justice} & \textemdash & A legal-process event such as arrest, charge, trial, suit, conviction, or fine. & ACE/ERE-style crosswalk \citep{walker2006ace} \\
\addlinespace[2pt]
\texttt{ace\_\allowbreak{}event\_\allowbreak{}subtype} & \texttt{life\_\allowbreak{}be\_\allowbreak{}born} & \texttt{life} & ACE/ERE-style life be born event. & ACE/ERE-style crosswalk \citep{walker2006ace} \\
\texttt{ace\_\allowbreak{}event\_\allowbreak{}subtype} & \texttt{life\_\allowbreak{}marry} & \texttt{life} & ACE/ERE-style life marry event. & ACE/ERE-style crosswalk \citep{walker2006ace} \\
\texttt{ace\_\allowbreak{}event\_\allowbreak{}subtype} & \texttt{life\_\allowbreak{}divorce} & \texttt{life} & ACE/ERE-style life divorce event. & ACE/ERE-style crosswalk \citep{walker2006ace} \\
\texttt{ace\_\allowbreak{}event\_\allowbreak{}subtype} & \texttt{life\_\allowbreak{}injure} & \texttt{life} & ACE/ERE-style life injure event. & ACE/ERE-style crosswalk \citep{walker2006ace} \\
\texttt{ace\_\allowbreak{}event\_\allowbreak{}subtype} & \texttt{life\_\allowbreak{}die} & \texttt{life} & ACE/ERE-style life die event. & ACE/ERE-style crosswalk \citep{walker2006ace} \\
\texttt{ace\_\allowbreak{}event\_\allowbreak{}subtype} & \texttt{movement\_\allowbreak{}transport} & \texttt{movement} & ACE/ERE-style movement transport event. & ACE/ERE-style crosswalk \citep{walker2006ace} \\
\texttt{ace\_\allowbreak{}event\_\allowbreak{}subtype} & \texttt{transaction\_\allowbreak{}transfer\_\allowbreak{}ownership} & \texttt{transaction} & ACE/ERE-style transaction transfer ownership event. & ACE/ERE-style crosswalk \citep{walker2006ace} \\
\texttt{ace\_\allowbreak{}event\_\allowbreak{}subtype} & \texttt{transaction\_\allowbreak{}transfer\_\allowbreak{}money} & \texttt{transaction} & ACE/ERE-style transaction transfer money event. & ACE/ERE-style crosswalk \citep{walker2006ace} \\
\texttt{ace\_\allowbreak{}event\_\allowbreak{}subtype} & \texttt{business\_\allowbreak{}start\_\allowbreak{}org} & \texttt{business} & ACE/ERE-style business start org event. & ACE/ERE-style crosswalk \citep{walker2006ace} \\
\texttt{ace\_\allowbreak{}event\_\allowbreak{}subtype} & \texttt{business\_\allowbreak{}merge\_\allowbreak{}org} & \texttt{business} & ACE/ERE-style business merge org event. & ACE/ERE-style crosswalk \citep{walker2006ace} \\
\texttt{ace\_\allowbreak{}event\_\allowbreak{}subtype} & \texttt{business\_\allowbreak{}declare\_\allowbreak{}bankruptcy} & \texttt{business} & ACE/ERE-style business declare bankruptcy event. & ACE/ERE-style crosswalk \citep{walker2006ace} \\
\texttt{ace\_\allowbreak{}event\_\allowbreak{}subtype} & \texttt{business\_\allowbreak{}end\_\allowbreak{}org} & \texttt{business} & ACE/ERE-style business end org event. & ACE/ERE-style crosswalk \citep{walker2006ace} \\
\texttt{ace\_\allowbreak{}event\_\allowbreak{}subtype} & \texttt{conflict\_\allowbreak{}attack} & \texttt{conflict} & ACE/ERE-style conflict attack event. & ACE/ERE-style crosswalk \citep{walker2006ace} \\
\texttt{ace\_\allowbreak{}event\_\allowbreak{}subtype} & \texttt{conflict\_\allowbreak{}demonstrate} & \texttt{conflict} & ACE/ERE-style conflict demonstrate event. & ACE/ERE-style crosswalk \citep{walker2006ace} \\
\texttt{ace\_\allowbreak{}event\_\allowbreak{}subtype} & \texttt{contact\_\allowbreak{}meet} & \texttt{contact} & ACE/ERE-style contact meet event. & ACE/ERE-style crosswalk \citep{walker2006ace} \\
\texttt{ace\_\allowbreak{}event\_\allowbreak{}subtype} & \texttt{contact\_\allowbreak{}phone\_\allowbreak{}write} & \texttt{contact} & ACE/ERE-style contact phone write event. & ACE/ERE-style crosswalk \citep{walker2006ace} \\
\texttt{ace\_\allowbreak{}event\_\allowbreak{}subtype} & \texttt{contact\_\allowbreak{}broadcast} & \texttt{contact} & ACE/ERE-style contact broadcast event. & ACE/ERE-style crosswalk \citep{walker2006ace} \\
\texttt{ace\_\allowbreak{}event\_\allowbreak{}subtype} & \texttt{personnel\_\allowbreak{}start\_\allowbreak{}position} & \texttt{personnel} & ACE/ERE-style personnel start position event. & ACE/ERE-style crosswalk \citep{walker2006ace} \\
\texttt{ace\_\allowbreak{}event\_\allowbreak{}subtype} & \texttt{personnel\_\allowbreak{}end\_\allowbreak{}position} & \texttt{personnel} & ACE/ERE-style personnel end position event. & ACE/ERE-style crosswalk \citep{walker2006ace} \\
\texttt{ace\_\allowbreak{}event\_\allowbreak{}subtype} & \texttt{personnel\_\allowbreak{}nominate} & \texttt{personnel} & ACE/ERE-style personnel nominate event. & ACE/ERE-style crosswalk \citep{walker2006ace} \\
\texttt{ace\_\allowbreak{}event\_\allowbreak{}subtype} & \texttt{personnel\_\allowbreak{}elect} & \texttt{personnel} & ACE/ERE-style personnel elect event. & ACE/ERE-style crosswalk \citep{walker2006ace} \\
\texttt{ace\_\allowbreak{}event\_\allowbreak{}subtype} & \texttt{justice\_\allowbreak{}arrest\_\allowbreak{}jail} & \texttt{justice} & ACE/ERE-style justice arrest jail event. & ACE/ERE-style crosswalk \citep{walker2006ace} \\
\texttt{ace\_\allowbreak{}event\_\allowbreak{}subtype} & \texttt{justice\_\allowbreak{}release\_\allowbreak{}parole} & \texttt{justice} & ACE/ERE-style justice release parole event. & ACE/ERE-style crosswalk \citep{walker2006ace} \\
\texttt{ace\_\allowbreak{}event\_\allowbreak{}subtype} & \texttt{justice\_\allowbreak{}trial\_\allowbreak{}hearing} & \texttt{justice} & ACE/ERE-style justice trial hearing event. & ACE/ERE-style crosswalk \citep{walker2006ace} \\
\texttt{ace\_\allowbreak{}event\_\allowbreak{}subtype} & \texttt{justice\_\allowbreak{}charge\_\allowbreak{}indict} & \texttt{justice} & ACE/ERE-style justice charge indict event. & ACE/ERE-style crosswalk \citep{walker2006ace} \\
\texttt{ace\_\allowbreak{}event\_\allowbreak{}subtype} & \texttt{justice\_\allowbreak{}sue} & \texttt{justice} & ACE/ERE-style justice sue event. & ACE/ERE-style crosswalk \citep{walker2006ace} \\
\texttt{ace\_\allowbreak{}event\_\allowbreak{}subtype} & \texttt{justice\_\allowbreak{}convict} & \texttt{justice} & ACE/ERE-style justice convict event. & ACE/ERE-style crosswalk \citep{walker2006ace} \\
\texttt{ace\_\allowbreak{}event\_\allowbreak{}subtype} & \texttt{justice\_\allowbreak{}sentence} & \texttt{justice} & ACE/ERE-style justice sentence event. & ACE/ERE-style crosswalk \citep{walker2006ace} \\
\texttt{ace\_\allowbreak{}event\_\allowbreak{}subtype} & \texttt{justice\_\allowbreak{}fine} & \texttt{justice} & ACE/ERE-style justice fine event. & ACE/ERE-style crosswalk \citep{walker2006ace} \\
\texttt{ace\_\allowbreak{}event\_\allowbreak{}subtype} & \texttt{justice\_\allowbreak{}execute} & \texttt{justice} & ACE/ERE-style justice execute event. & ACE/ERE-style crosswalk \citep{walker2006ace} \\
\texttt{ace\_\allowbreak{}event\_\allowbreak{}subtype} & \texttt{justice\_\allowbreak{}extradite} & \texttt{justice} & ACE/ERE-style justice extradite event. & ACE/ERE-style crosswalk \citep{walker2006ace} \\
\texttt{ace\_\allowbreak{}event\_\allowbreak{}subtype} & \texttt{justice\_\allowbreak{}acquit} & \texttt{justice} & ACE/ERE-style justice acquit event. & ACE/ERE-style crosswalk \citep{walker2006ace} \\
\texttt{ace\_\allowbreak{}event\_\allowbreak{}subtype} & \texttt{justice\_\allowbreak{}appeal} & \texttt{justice} & ACE/ERE-style justice appeal event. & ACE/ERE-style crosswalk \citep{walker2006ace} \\
\texttt{ace\_\allowbreak{}event\_\allowbreak{}subtype} & \texttt{justice\_\allowbreak{}pardon} & \texttt{justice} & ACE/ERE-style justice pardon event. & ACE/ERE-style crosswalk \citep{walker2006ace} \\
\addlinespace[2pt]
\texttt{monetary\_\allowbreak{}policy\_\allowbreak{}event\_\allowbreak{}class} & \texttt{target\_\allowbreak{}rate\_\allowbreak{}action} & \textemdash & A current central-bank policy-rate or target-range decision. & Fed tools and target/path literature \citep{gurkaynak2005actions} \\
\texttt{monetary\_\allowbreak{}policy\_\allowbreak{}event\_\allowbreak{}class} & \texttt{policy\_\allowbreak{}path\_\allowbreak{}forward\_\allowbreak{}guidance} & \textemdash & Communication about the expected future path of monetary policy. & Fed tools and target/path literature \citep{gurkaynak2005actions} \\
\texttt{monetary\_\allowbreak{}policy\_\allowbreak{}event\_\allowbreak{}class} & \texttt{balance\_\allowbreak{}sheet\_\allowbreak{}asset\_\allowbreak{}purchase\_\allowbreak{}qe} & \textemdash & QE, asset purchases or sales, maturity extension, or reinvestment policy. & Fed tools and target/path literature \citep{gurkaynak2005actions} \\
\texttt{monetary\_\allowbreak{}policy\_\allowbreak{}event\_\allowbreak{}class} & \texttt{liquidity\_\allowbreak{}facility\_\allowbreak{}operation} & \textemdash & A central-bank lending, repo, swap, discount-window, or liquidity-facility operation. & Fed tools and target/path literature \citep{gurkaynak2005actions} \\
\texttt{monetary\_\allowbreak{}policy\_\allowbreak{}event\_\allowbreak{}class} & \texttt{reserve\_\allowbreak{}framework\_\allowbreak{}operation} & \textemdash & A reserve-requirement, reserve-interest, ON-RRP, or term-deposit framework action. & Fed tools and target/path literature \citep{gurkaynak2005actions} \\
\addlinespace[2pt]
\texttt{imapp\_\allowbreak{}macroprudential\_\allowbreak{}tool\_\allowbreak{}class} & \texttt{countercyclical\_\allowbreak{}capital\_\allowbreak{}buffer} & \textemdash & A countercyclical capital buffer (CCyB) requirement. & IMF iMaPP \citep{alam2019imapp} \\
\texttt{imapp\_\allowbreak{}macroprudential\_\allowbreak{}tool\_\allowbreak{}class} & \texttt{capital\_\allowbreak{}conservation\_\allowbreak{}buffer} & \textemdash & A capital conservation buffer, including the Basel III buffer. & IMF iMaPP \citep{alam2019imapp} \\
\texttt{imapp\_\allowbreak{}macroprudential\_\allowbreak{}tool\_\allowbreak{}class} & \texttt{capital\_\allowbreak{}requirement} & \textemdash & Bank capital requirements, risk weights, systemic-risk buffers, or minimum ratios. & IMF iMaPP \citep{alam2019imapp} \\
\texttt{imapp\_\allowbreak{}macroprudential\_\allowbreak{}tool\_\allowbreak{}class} & \texttt{leverage\_\allowbreak{}limit} & \textemdash & A regulatory limit on bank leverage or leverage ratios. & IMF iMaPP \citep{alam2019imapp} \\
\texttt{imapp\_\allowbreak{}macroprudential\_\allowbreak{}tool\_\allowbreak{}class} & \texttt{loan\_\allowbreak{}loss\_\allowbreak{}provision} & \textemdash & Dynamic, sectoral, or other macroprudential loan-loss provisioning. & IMF iMaPP \citep{alam2019imapp} \\
\texttt{imapp\_\allowbreak{}macroprudential\_\allowbreak{}tool\_\allowbreak{}class} & \texttt{limit\_\allowbreak{}on\_\allowbreak{}credit\_\allowbreak{}growth} & \textemdash & Limits or penalties on aggregate or sectoral credit growth or volume. & IMF iMaPP \citep{alam2019imapp} \\
\texttt{imapp\_\allowbreak{}macroprudential\_\allowbreak{}tool\_\allowbreak{}class} & \texttt{loan\_\allowbreak{}restriction} & \textemdash & Loan prohibitions or limits conditioned on loan, borrower, or bank characteristics. & IMF iMaPP \citep{alam2019imapp} \\
\texttt{imapp\_\allowbreak{}macroprudential\_\allowbreak{}tool\_\allowbreak{}class} & \texttt{limit\_\allowbreak{}on\_\allowbreak{}foreign\_\allowbreak{}currency\_\allowbreak{}lending} & \textemdash & Limits, rules, or recommendations on foreign-currency lending. & IMF iMaPP \citep{alam2019imapp} \\
\texttt{imapp\_\allowbreak{}macroprudential\_\allowbreak{}tool\_\allowbreak{}class} & \texttt{loan\_\allowbreak{}to\_\allowbreak{}value\_\allowbreak{}limit} & \textemdash & Limits on loan-to-value (LTV) ratios. & IMF iMaPP \citep{alam2019imapp} \\
\texttt{imapp\_\allowbreak{}macroprudential\_\allowbreak{}tool\_\allowbreak{}class} & \texttt{debt\_\allowbreak{}service\_\allowbreak{}to\_\allowbreak{}income\_\allowbreak{}limit} & \textemdash & Limits on DSTI, DTI, or loan-to-income ratios. & IMF iMaPP \citep{alam2019imapp} \\
\texttt{imapp\_\allowbreak{}macroprudential\_\allowbreak{}tool\_\allowbreak{}class} & \texttt{tax\_\allowbreak{}measure} & \textemdash & A macroprudential tax or levy on specified transactions, assets, or liabilities. & IMF iMaPP \citep{alam2019imapp} \\
\texttt{imapp\_\allowbreak{}macroprudential\_\allowbreak{}tool\_\allowbreak{}class} & \texttt{liquidity\_\allowbreak{}requirement} & \textemdash & Systemic-liquidity requirements such as LCR, NSFR, or liquid-asset ratios. & IMF iMaPP \citep{alam2019imapp} \\
\texttt{imapp\_\allowbreak{}macroprudential\_\allowbreak{}tool\_\allowbreak{}class} & \texttt{loan\_\allowbreak{}to\_\allowbreak{}deposit\_\allowbreak{}limit} & \textemdash & Limits or penalties tied to loan-to-deposit ratios. & IMF iMaPP \citep{alam2019imapp} \\
\texttt{imapp\_\allowbreak{}macroprudential\_\allowbreak{}tool\_\allowbreak{}class} & \texttt{foreign\_\allowbreak{}exchange\_\allowbreak{}position\_\allowbreak{}limit} & \textemdash & Limits on FX positions, exposures, funding, or currency mismatches. & IMF iMaPP \citep{alam2019imapp} \\
\texttt{imapp\_\allowbreak{}macroprudential\_\allowbreak{}tool\_\allowbreak{}class} & \texttt{reserve\_\allowbreak{}requirement} & \textemdash & Reserve requirements used for a macroprudential purpose. & IMF iMaPP \citep{alam2019imapp} \\
\texttt{imapp\_\allowbreak{}macroprudential\_\allowbreak{}tool\_\allowbreak{}class} & \texttt{sifi\_\allowbreak{}measure} & \textemdash & Measures targeting systemically important institutions, including surcharges. & IMF iMaPP \citep{alam2019imapp} \\
\texttt{imapp\_\allowbreak{}macroprudential\_\allowbreak{}tool\_\allowbreak{}class} & \texttt{other\_\allowbreak{}macroprudential} & \textemdash & An explicitly macroprudential systemic-risk measure not covered above. & IMF iMaPP \citep{alam2019imapp} \\
\addlinespace[2pt]
\texttt{imf\_\allowbreak{}crisis\_\allowbreak{}response\_\allowbreak{}class} & \texttt{deposit\_\allowbreak{}freeze\_\allowbreak{}bank\_\allowbreak{}holiday} & \textemdash & A deposit freeze, withdrawal restriction, or bank holiday used in a banking crisis. & IMF crisis-response database \citep{laeven2018crises} \\
\texttt{imf\_\allowbreak{}crisis\_\allowbreak{}response\_\allowbreak{}class} & \texttt{bank\_\allowbreak{}nationalization} & \textemdash & Government takeover or controlling ownership of a bank during a crisis response. & IMF crisis-response database \citep{laeven2018crises} \\
\texttt{imf\_\allowbreak{}crisis\_\allowbreak{}response\_\allowbreak{}class} & \texttt{bank\_\allowbreak{}restructuring\_\allowbreak{}fiscal\_\allowbreak{}cost} & \textemdash & Public recapitalization, restructuring, or bailout cost for distressed banks. & IMF crisis-response database \citep{laeven2018crises} \\
\texttt{imf\_\allowbreak{}crisis\_\allowbreak{}response\_\allowbreak{}class} & \texttt{liquidity\_\allowbreak{}support} & \textemdash & Emergency liquidity support to banks or the financial system during crisis stress. & IMF crisis-response database \citep{laeven2018crises} \\
\texttt{imf\_\allowbreak{}crisis\_\allowbreak{}response\_\allowbreak{}class} & \texttt{bank\_\allowbreak{}liability\_\allowbreak{}guarantee} & \textemdash & A public guarantee of bank deposits, debt, or other liabilities during a crisis. & IMF crisis-response database \citep{laeven2018crises} \\
\texttt{imf\_\allowbreak{}crisis\_\allowbreak{}response\_\allowbreak{}class} & \texttt{asset\_\allowbreak{}purchase} & \textemdash & Crisis-response purchase or transfer of impaired banking-system assets. & IMF crisis-response database \citep{laeven2018crises} \\
\texttt{imf\_\allowbreak{}crisis\_\allowbreak{}response\_\allowbreak{}class} & \texttt{expansionary\_\allowbreak{}monetary\_\allowbreak{}policy} & \textemdash & Broad monetary easing used as part of a banking-crisis response. & IMF crisis-response database \citep{laeven2018crises} \\
\texttt{imf\_\allowbreak{}crisis\_\allowbreak{}response\_\allowbreak{}class} & \texttt{expansionary\_\allowbreak{}fiscal\_\allowbreak{}policy} & \textemdash & Broad fiscal expansion used as part of a banking-crisis response. & IMF crisis-response database \citep{laeven2018crises} \\
\addlinespace[2pt]
\texttt{modality} & \texttt{actual} & \textemdash & actual & Project attribute; ACE/FactBank motivation \\
\texttt{modality} & \texttt{announced} & \textemdash & announced & Project attribute; ACE/FactBank motivation \\
\texttt{modality} & \texttt{planned} & \textemdash & planned & Project attribute; ACE/FactBank motivation \\
\texttt{modality} & \texttt{proposed} & \textemdash & proposed & Project attribute; ACE/FactBank motivation \\
\texttt{modality} & \texttt{considered} & \textemdash & considered & Project attribute; ACE/FactBank motivation \\
\texttt{modality} & \texttt{forecast} & \textemdash & forecast & Project attribute; ACE/FactBank motivation \\
\texttt{modality} & \texttt{threatened} & \textemdash & threatened & Project attribute; ACE/FactBank motivation \\
\texttt{modality} & \texttt{denied} & \textemdash & denied & Project attribute; ACE/FactBank motivation \\
\texttt{modality} & \texttt{hypothetical} & \textemdash & hypothetical & Project attribute; ACE/FactBank motivation \\
\texttt{modality} & \texttt{reported} & \textemdash & reported & Project attribute; ACE/FactBank motivation \\
\texttt{modality} & \texttt{uncertain} & \textemdash & uncertain & Project attribute; ACE/FactBank motivation \\
\addlinespace[2pt]
\texttt{status} & \texttt{completed} & \textemdash & completed & Project lifecycle attribute \\
\texttt{status} & \texttt{ongoing} & \textemdash & ongoing & Project lifecycle attribute \\
\texttt{status} & \texttt{announced} & \textemdash & announced & Project lifecycle attribute \\
\texttt{status} & \texttt{proposed} & \textemdash & proposed & Project lifecycle attribute \\
\texttt{status} & \texttt{planned} & \textemdash & planned & Project lifecycle attribute \\
\texttt{status} & \texttt{failed} & \textemdash & failed & Project lifecycle attribute \\
\texttt{status} & \texttt{cancelled} & \textemdash & cancelled & Project lifecycle attribute \\
\texttt{status} & \texttt{rumored} & \textemdash & rumored & Project lifecycle attribute \\
\texttt{status} & \texttt{unknown} & \textemdash & unknown & Project lifecycle attribute \\
\addlinespace[2pt]
\texttt{direction} & \texttt{ease} & \textemdash & ease & Project policy/effect direction attribute \\
\texttt{direction} & \texttt{tighten} & \textemdash & tighten & Project policy/effect direction attribute \\
\texttt{direction} & \texttt{increase} & \textemdash & increase & Project policy/effect direction attribute \\
\texttt{direction} & \texttt{decrease} & \textemdash & decrease & Project policy/effect direction attribute \\
\texttt{direction} & \texttt{maintain} & \textemdash & maintain & Project policy/effect direction attribute \\
\texttt{direction} & \texttt{support} & \textemdash & support & Project policy/effect direction attribute \\
\texttt{direction} & \texttt{oppose} & \textemdash & oppose & Project policy/effect direction attribute \\
\texttt{direction} & \texttt{positive} & \textemdash & positive & Project policy/effect direction attribute \\
\texttt{direction} & \texttt{negative} & \textemdash & negative & Project policy/effect direction attribute \\
\texttt{direction} & \texttt{mixed} & \textemdash & mixed & Project policy/effect direction attribute \\
\texttt{direction} & \texttt{neutral} & \textemdash & neutral & Project policy/effect direction attribute \\
\texttt{direction} & \texttt{unknown} & \textemdash & unknown & Project policy/effect direction attribute \\
\addlinespace[2pt]
\texttt{actor\_\allowbreak{}role} & \texttt{central\_\allowbreak{}bank} & \textemdash & central bank & Project semantic-role/authority attribute \\
\texttt{actor\_\allowbreak{}role} & \texttt{treasury\_\allowbreak{}or\_\allowbreak{}finance\_\allowbreak{}ministry} & \textemdash & treasury or finance ministry & Project semantic-role/authority attribute \\
\texttt{actor\_\allowbreak{}role} & \texttt{regulator\_\allowbreak{}supervisor} & \textemdash & regulator supervisor & Project semantic-role/authority attribute \\
\texttt{actor\_\allowbreak{}role} & \texttt{legislature} & \textemdash & legislature & Project semantic-role/authority attribute \\
\texttt{actor\_\allowbreak{}role} & \texttt{executive\_\allowbreak{}government} & \textemdash & executive government & Project semantic-role/authority attribute \\
\texttt{actor\_\allowbreak{}role} & \texttt{court\_\allowbreak{}or\_\allowbreak{}legal\_\allowbreak{}authority} & \textemdash & court or legal authority & Project semantic-role/authority attribute \\
\texttt{actor\_\allowbreak{}role} & \texttt{international\_\allowbreak{}organization} & \textemdash & international organization & Project semantic-role/authority attribute \\
\texttt{actor\_\allowbreak{}role} & \texttt{bank\_\allowbreak{}financial\_\allowbreak{}firm} & \textemdash & bank financial firm & Project semantic-role/authority attribute \\
\texttt{actor\_\allowbreak{}role} & \texttt{nonfinancial\_\allowbreak{}firm} & \textemdash & nonfinancial firm & Project semantic-role/authority attribute \\
\texttt{actor\_\allowbreak{}role} & \texttt{investor\_\allowbreak{}fund} & \textemdash & investor fund & Project semantic-role/authority attribute \\
\texttt{actor\_\allowbreak{}role} & \texttt{rating\_\allowbreak{}agency\_\allowbreak{}researcher} & \textemdash & rating agency researcher & Project semantic-role/authority attribute \\
\texttt{actor\_\allowbreak{}role} & \texttt{market\_\allowbreak{}index\_\allowbreak{}asset} & \textemdash & market index asset & Project semantic-role/authority attribute \\
\texttt{actor\_\allowbreak{}role} & \texttt{public\_\allowbreak{}media} & \textemdash & public media & Project semantic-role/authority attribute \\
\texttt{actor\_\allowbreak{}role} & \texttt{other} & \textemdash & other & Project semantic-role/authority attribute \\
\texttt{actor\_\allowbreak{}role} & \texttt{unknown} & \textemdash & unknown & Project semantic-role/authority attribute \\
\end{longtable}
